Diraxiogenesis

The family of Dirac Seesaw models offers an intriguing alternative explanation for the smallness of neutrino masses without necessarily requiring microscopic lepton number violation, when compared to the more familiar class of Majorana Seesaws. A global $\text{U}(1)_\text{D}$ symmetry, that is explicitly broken by a higher dimensional scalar operator, ensures that the right handed neutrino does not couple directly to the Standard Model like Higgs and an exact gauged or residual lepton number symmetry prohibits all Majorana masses. We demonstrate that all three Dirac Seesaws possess a Pseudo-Nambu-Goldstone boson associated with the $\text{U}(1)_\text{D}$ symmetry, that we call the Diraxion, whose cosmological dynamics have so far been left unexplored. Furthermore we illustrate that a Dirac-Leptogenesis version of the recently proposed Lepto-Axiogenesis scenario can be realized in this class of models, leading to a unified origin of the observed baryon asymmetry and dark matter relic abundance. Explaining only the baryon asymmetry can lead to potentially observable amounts of right handed neutrino dark radiation with $\Delta N_\text{eff.}\lesssim 0.028$. On the other hand, if we only fix the dark matter abundance via the kinetic misalignment mechanism, this set-up could lead to detectable signatures in proposed cosmic neutrino background experiments via decays of eV-scale Diraxions to neutrinos. Here there is no domain wall problem, since topological defects decay to a subleading fraction of relic Diraxions. A key ingredient of all Axiogenesis scenarios is the dynamics of relatively light scalar called the Saxion, that in our case has a mass at the GeV-scale and which might reveal itself in heavy meson decays or collider searches. Our setup predicts isocurvature perturbations in baryons, dark matter and dark radiation sourced by fluctuations of the Saxion.

==> tikz/loop-couplings.tex <==
\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, decoration={snake}, draw=black},
     line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\NewDocumentCommand\semiloop{O{black}mmmO{}O{above}}
{%
\draw[#1] let \p1 = ($(#3)-(#2)$) in (#3) arc (#4:({#4+180}):({0.5*veclen(\x1,\y1)})node[midway, #6] {#5};)
}
% Syntax
%\semiloop[fermion][<draw options>]{<first node>}{<second node>}{<angle>}[<label>][<below, default: above>];


\begin{tikzpicture}[node distance=1cm and 1cm]


%vertex correction
\coordinate[label=left: $a$](start2);
\coordinate[right = 1.5 cm of start2](vertex2);
\coordinate[below right =1cm of vertex2,label=left: $\nu_R$] (Int1);
\coordinate[below right =1cm of Int1,label=left: $L$] (Int11);
\coordinate[above right =1cm of vertex2,label=left: $\qquad \qquad \nu_R$] (Int2);
\coordinate[above right =1cm of Int2,label=left: $\qquad \qquad L$] (Int22);

\coordinate[above   =1cm of Int2,label=above: $\textcolor{gray}{\braket{H}}$] (SS1);
\coordinate[above left =1cm of Int2,label=above left: $\textcolor{gray}{\braket{\sigma}}$] (HH1);
\coordinate[below   =1cm of Int1,label=below: $\textcolor{gray}{\braket{H}}$] (SS2);
\coordinate[below left =1cm of Int1,label=below left: $\textcolor{gray}{\braket{\sigma}}$] (HH2);


\fill (vertex2) circle (2pt);
\fill (Int1) circle (2pt);
\fill (Int2) circle (2pt);
\fill (Int11) circle (2pt);
\fill (Int22) circle (2pt);


\draw[graydashed] (start2)   -- (vertex2);
\draw[blackline] (vertex2) -- (Int1);
\draw[blackline] (Int1) -- (Int11);
\draw[blackline] (Int2) -- (vertex2);
\draw[blackline] (Int22) -- (Int2);
\draw[graydashed] (Int2)   -- (SS1);
\draw[graydashed] (Int2)   -- (HH1);
\draw[graydashed] (Int1)   -- (SS2);
\draw[graydashed] (Int1)   -- (HH2);


\coordinate[right=1.5cm of Int22,label=right: $\overline{L}$] (L2);
\coordinate[right=1.5cm of Int11, label= right: $L$] (H2);
\draw[blackline] (L2) -- (Int22);
\draw[blackline] (Int11) --(H2);

\coordinate[above= 1 cm of Int11] (sigma2);
\coordinate[right = 1.5 cm of vertex2,label=right: $W$] (vevS2);



\coordinate[left = 0.4cm of sigma2] (redhelp);
\coordinate[above = 1.5cm of redhelp] (red1);
\coordinate[below = 1.5cm of redhelp] (red2);
\draw[photon] (Int11)   -- (Int22);


% self energy 
\coordinate[right = 5 cm of vevS2, label=left: $a$] (start3);
\coordinate[right = 1.5cm of start3] (vertex3);
\draw[graydashed] (start3) -- (vertex3);
\fill (vertex3) circle (2pt);

 
 

\coordinate[right=1.5cm of vertex3] (vertex4);
\fill (vertex4) circle (2pt);
\semiloop[line]{vertex3}{vertex4}{0}[][above];
\semiloop[line]{vertex4}{vertex3}{180}[][below];
\coordinate[above right= 1.06cm of vertex3, label=above left: ] (vertexup);
\coordinate[below right= 1.06cm of vertex3, label=above left: ] (vertexdown);
\fill (vertexup) circle (2pt);
\fill (vertexdown) circle (2pt);

\coordinate[above left= 0.75cm of vertexup, label=above left: $\textcolor{gray}{\braket{\sigma}}$] (HH3);
\coordinate[above right= 0.75cm of vertexup, label=above right: $\textcolor{gray}{\braket{H}}$] (SS3);
\coordinate[below left= 0.75cm of vertexdown, label=below left: $\textcolor{gray}{\braket{\sigma}}$] (HH4);
\coordinate[below right= 0.75cm of vertexdown, label=below right: $\textcolor{gray}{\braket{H}}$] (SS4);

\coordinate[above=0.5cm of vertex3, label= above: $\nu_R$] (label1);
\coordinate[below=0.5cm of vertex3, label= below: $\nu_R$] (label2);

\coordinate[above=0.5cm of vertex4, label= above: $L$] (label3);
\coordinate[below=0.5cm of vertex4, label= below: $L$] (label4);


\draw[graydashed] (vertexup) -- (HH3);
\draw[graydashed] (vertexup) -- (SS3);
\draw[graydashed] (vertexdown) -- (HH4);
\draw[graydashed] (vertexdown) -- (SS4);

\coordinate[right= 1cm of vertex4, label=above left: $Z$] (sigma3);
\coordinate[right= 1cm of sigma3] (vertex5); 
\coordinate[below= 0.6 cm of sigma3, label=below:] (vevS3);

\draw[photon] (vertex4) -- (vertex5);
\fill (vertex5) circle (2pt);

\coordinate[above right =1.2cm of vertex5,label=right: $\overline{f} $] (L3);
\coordinate[below right =1.2cm of vertex5,label=right: $f$] (H3);

\draw[blackline] (vertex5) -- (H3);
\draw[blackline] (L3) -- (vertex5);

\end{tikzpicture}
\end{document}


==> tikz/scenario-Diraxio.tex <==
\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}}
}

\begin{tikzpicture}[font=\small,thick]
 
% Start block
 \node[draw,
    minimum width=1cm,
    minimum height=1cm,
] (block1) {$\dot{\theta}$ couples to $\nu_R$};
 

\node[draw,
    minimum width=1cm,
    minimum height=1cm,
    right=0.7cm of block1,
    fill=white
] (block2) {\begin{tabular}{c} $H S \rightarrow \overline{L} \nu_R$ \\ $L S\rightarrow H^\dagger \nu_R$ \end{tabular}};



 \node[draw,
   circle,
   minimum size = 0.3 cm,
   right= 0.7cm of block2,
   fill=gray
] (block11) { $\mu_\text{L}  = -\frac{3}{16} c_{\nu_R} \dot{\theta}$};

 \node[draw,
   circle,
   minimum size = 0.3 cm,
   above  = 0.7 cm of block11,
   fill=gray
] (block12) {$\mu_{\nu_R} = \frac{79}{112} c_{\nu_R} \dot{\theta}$};


 \node[draw,
   circle,
   minimum size = 0.3 cm,
   below  = 0.7 cm of block11,
   fill=gray
] (block13) {$\mu_H = -\frac{3}{28} c_{\nu_R} \dot{\theta}$};


 \node[draw,
   circle,
   minimum size = 0.3 cm,
   right  = 0.7 cm of block11,
   fill=green
] (block15) {$\mu_\text{B-L}^\text{SM} =\frac{79}{112} c_{\nu_R} \dot{\theta}$};



 \node[draw,
   circle,
   minimum size = 0.3 cm,
   right = 0.7 cm of block15,
    fill=red
] (block14) { $\mu_\text{B} =  \frac{28}{79} \mu_\text{B-L}^\text{SM} $};





\draw[-latex ] (block1) -- (block2)  node[right,below,midway]{};
\draw[-latex ] (block2) -- (block11) node[right,above,midway]{};
\draw[-latex ] (block2) -- (block12) node[right,above,midway]{};
\draw[-latex ] (block2) -- (block13) node[right,above,midway]{};
\draw[-latex ] (block11) -- (block15) node[right,above,midway]{SM};
\draw[-latex ] (block13) -- (block15) node[left,below,midway]{$\quad$SM};

\draw[red,-latex,double] (block15) -- (block14) node[above,midway]{sph.};
\draw[violet,latex-latex ] (block11) -- (block12)  node[right,midway]{washout  (slow)};

\end{tikzpicture}
\end{document}

==> tikz/tik-DiracSeesawI-II.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
     grayline/.style={thin, draw=gray, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[gray]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\begin{tikzpicture}[node distance=1cm and 1cm]


%particles 
\coordinate[label = left: $L$] (start1);
\coordinate[right=6cm of start1,label=right: $ \nu_R$] (end);

%vertices
\coordinate[right=1.5cm of start1, label=below: $Y_L$] (H1);
\coordinate[right=1.5cm of H1] (sigma1);
\coordinate[right=1.5cm of sigma1, label=below: $Y_R$] (H2);


%vev insertions 
\coordinate[above=1cm of H1,label=above: $\color{gray} \braket{H}$] (vevH1);
\coordinate[above=1cm of H2,label=above: $\color{gray} \braket{\sigma}$] (vevH2);
\coordinate[below=1cm of sigma1,label=below: ] (vevS1);
  

%axis
\draw[blackline] (start1)   -- (H1);
\draw[blackline] (H1)   -- (sigma1);
\draw[blackline] (sigma1)   -- (H2);
\draw[blackline] (H2)   -- (end);

%vev insertions
\draw[graydashed] (H1)   -- (vevH1);
\draw[graydashed] (H2)   -- (vevH2);
 

%particle labels
\coordinate[right=0.75cm of H1, label=above: $N_R$];
\coordinate[left=0.75cm of H2, label=above: $N_L$];  

  
%dots
\fill (H1) circle (2pt);
\fill (H2) circle (2pt);
\fill  (sigma1) circle (2pt);


%Second diagram
\coordinate[right=2.5 cm of end,label = left: $L$] (start2);
\coordinate[right=1.5cm of start2, label = below: $Y_\nu$] (vertex2);
\coordinate[right=1.5cm of vertex2, label = right : $\nu_R$] (end2);
\coordinate[above=1 cm of vertex2 ] (vertex3);
\coordinate[above=0.5 cm of vertex2, label = right: $\color{gray} \eta$ ] (test2);
\coordinate[above left =1cm of vertex3, label =  above: $\color{gray} \braket{H}$ ] (vev2);
\coordinate[above right =1cm of vertex3, label = above: $\color{gray} \braket{\sigma}$ ] (vev3);



\fill (vertex2) circle (2pt);
\fill[gray] (vertex3) circle (2pt);
 

\draw[blackline] (start2)   -- (vertex2);
\draw[blackline] (vertex2)   -- (end2);
\draw[graydashed] (vertex3) -- (vev2);
\draw[graydashed] (vertex3) -- (vev3);
\draw[graydashed] (vertex2) -- (vertex3);


 
 
  
\end{tikzpicture}
\end{document}


==> tikz/tik-DiracSeesawIII.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
     grayline/.style={thin, draw=gray, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[gray]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\begin{tikzpicture}[node distance=1cm and 1cm]

%Case a
%particles 
\coordinate[label = left: $L$] (start1);
\coordinate[right=6cm of start1,label=right: $\nu_R$] (end);

%vertices
\coordinate[right=1.5cm of start1, label=below: $Y_L$] (H1);
\coordinate[right=1.5cm of H1] (sigma1);
\coordinate[right=1.5cm of sigma1, label=below: $Y_R$] (H2);


%vev insertions 
\coordinate[above=1cm of H1,label=above: $\color{gray} \braket{H}$] (vevH1);
\coordinate[above=1cm of H2, label = below right: $\color{gray} \Delta$] (vevH2);
\coordinate[above=0.5cm of vevH2,label=above: $\color{gray} \braket{\sigma}$] (vevH3);
\coordinate[left = 0.75 cm of vevH3] (vevH4);
\coordinate[right = 0.75 cm of vevH3] (vevH5);
\coordinate[below = 0.2  cm of vevH4, label= left: $\color{gray} \braket{H}$] (vevH44);
\coordinate[below = 0.2  cm of vevH5, label=  right: $\color{gray} \braket{H}$] (vevH55);
\coordinate[below=1cm of sigma1,label=below: ] (vevS1);
  

%axis
\draw[blackline] (start1)   -- (H1);
\draw[blackline] (H1)   -- (sigma1);
\draw[blackline] (sigma1)   -- (H2);
\draw[blackline] (H2)   -- (end);

%vev insertions
\draw[graydashed] (H1)   -- (vevH1);
\draw[graydashed] (H2)   -- (vevH2);
\draw[graydashed] (vevH2)   -- (vevH3);
\draw[graydashed] (vevH2)   -- (vevH44);
\draw[graydashed] (vevH2)   -- (vevH55);
 

%particle labels
\coordinate[right=0.75cm of H1, label=above: $T_R$];
\coordinate[left=0.75cm of H2, label=above: $T_L$];  

  
%dots
\fill (H1) circle (2pt);
\fill (H2) circle (2pt);
\fill (sigma1) circle (2pt);
\fill  (sigma1) circle (2pt);
\fill[gray] (vevH2) circle (2pt);




%Case b
%particles 
\coordinate[right = 2 cm of end, label = left: $L$] (start2);
\coordinate[right=6cm of start2,label=right: $\nu_R$] (end2);

%vertices
\coordinate[right=1.5cm of start2, label=below: $Y_L$] (H1b);
\coordinate[right=1.5cm of H1b] (sigma1b);
\coordinate[right=1.5cm of sigma1b, label=below: $Y_R$] (H2b);


%vev insertions 
\coordinate[above=1cm of H1b,label = below left: $\color{gray} \Delta$] (vevH1b);
\coordinate[above=1cm of H2b,label=above: $\color{gray} \braket{H}$] (vevH2b);
\coordinate[below=1cm of sigma1b,label=below: ] (vevS1b);
\coordinate[above=0.5cm of vevH1b,label=above: $\color{gray} \braket{\sigma}$] (vevH3b);
\coordinate[left = 0.75 cm of vevH3b] (vevH4b);
\coordinate[right = 0.75 cm of vevH3b] (vevH5b);
\coordinate[below = 0.2  cm of vevH4b, label= left: $\color{gray} \braket{H}$] (vevH44b);
\coordinate[below = 0.2  cm of vevH5b, label=  right: $\color{gray} \braket{H}$] (vevH55b);

%axis
\draw[blackline] (start2)   -- (H1b);
\draw[blackline] (H1b)   -- (sigma1b);
\draw[blackline] (sigma1b)   -- (H2b);
\draw[blackline] (H2b)   -- (end2);

%vev insertions
\draw[graydashed] (H1b)   -- (vevH1b);
\draw[graydashed] (H2b)   -- (vevH2b);
\draw[graydashed] (vevH1b)   -- (vevH3b);
\draw[graydashed] (vevH1b)   -- (vevH44b);
\draw[graydashed] (vevH1b)   -- (vevH55b);
 
 

%particle labels
\coordinate[right=0.75cm of H1b, label=above: $D_R$];
\coordinate[left=0.75cm of H2b, label=above: $D_L$];  

  
%dots
\fill (H1b) circle (2pt);
\fill (H2b) circle (2pt);
\fill (sigma1b) circle (2pt);
\fill[gray] (vevH1b) circle (2pt);
 
 
  
\end{tikzpicture}
\end{document}

